Dynamic Scene Novel View Synthesis via Deferred Spatio-temporal Consistency

Structure from motion (SfM) enables us to reconstruct a scene via casual capture from cameras at different viewpoints, and novel view synthesis (NVS) allows us to render a captured scene from a new viewpoint. Both are hard with casual capture and dynamic scenes: SfM produces noisy and spatio-temporally sparse reconstructed point clouds, resulting in NVS with spatio-temporally inconsistent effects. We consider SfM and NVS parts together to ease the challenge. First, for SfM, we recover stable camera poses, then we defer the requirement for temporally-consistent points across the scene and reconstruct only a sparse point cloud per timestep that is noisy in space-time. Second, for NVS, we present a variational diffusion formulation on depths and colors that lets us robustly cope with the noise by enforcing spatio-temporal consistency via per-pixel reprojection weights derived from the input views. Together, this deferred approach generates novel views for dynamic scenes without requiring challenging spatio-temporally consistent reconstructions nor training complex models on large datasets. We demonstrate our algorithm on real-world dynamic scenes against classic and more recent learning-based baseline approaches.

==> figures/exp_ablation.tex <==
\begin{table*}
    \centering
    
    
    %%%%%%%%%%%% SFM
    \centering
    \begin{tabular}{l r r r r}
    \toprule
    Method & Position error ($mm$) & Orientation error ($^\circ$) & Median & Mean reproj. error (pix)\\
    \midrule
    Naive SfM &   0.045  &  2.181 & 0.080 & 0.148\\
    Naive SfM from static objects only &  0.044  & 2.149 & 0.079 & 0.141\\
    Our SfM without path smoothing & 0.045 & 2.187 & 0.074 & 0.144\\
    Our SfM & 0.045 & 2.180 & 0.074 & 0.144\\
    SfM with Ground Truth Poses & 0 & 0 & 0.079 & 0.149 \\
    \bottomrule
    \end{tabular}
    
    \caption{Ablation Study. We compare estimated camera pose accuracy for naive SfM, naive SfM using a ground truth mask for the static parts of the scene, and an ablated version of our space time SfM without camera smoothing. While adding smoothing slightly has little effect on the positional error, it reduces orientation error. Our approach also minimizes the median reprojection error of the feature points. SfM minimizes reprojection errors by construction which explains why using ground truth camera poses increases reprojection errors, but results in perfect camera poses by construction.}
    \label{tab:exp_sfm_ablation}
\end{table*}
    
\begin{figure*}
    \centering
    
    \setlength{\tabcolsep}{1pt}
    \def\imgw{0.139\linewidth}
    \def\padding{2pt}
	
	% Commands
	\newcommand{\subfigRGB}[2][0 0 0 0]{\includegraphics[width=\imgw,trim=#1,clip]{images/exp_ablation/#2.png}}
	\newcommand{\subfigDepth}[2][0 0 0 0]{\includegraphics[width=\imgw,trim=#1,clip]{images/exp_ablation/#2.png}}
	
    \begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		spy using outlines={rectangle, size=1cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, align=center}, % scale=0.8
		style1/.style={cyan!90!black,thick},
		style2/.style={orange!90!black},
		style3/.style={blue!90!black},
		style4/.style={green!90!black},
	]

    % Images
    % RGB
	\node [image]                (rgb-notemp) at (0, 0) {\subfigRGB{no_temp/img0049}};
	\node [image,right=\padding] (rgb-nogeom) at (rgb-notemp.east) {\subfigRGB{no_geom/img0049}};
	\node [image,right=\padding] (rgb-noweight) at (rgb-nogeom.east) {\subfigRGB{no_weight/img0049}};
	\node [image,right=\padding] (rgb-nograd) at (rgb-noweight.east) {\subfigRGB{no_grad/img0049}};
	\node [image,right=\padding] (rgb-noproj) at (rgb-nograd.east) {\subfigRGB{no_proj/img0049}};
	\node [image,right=\padding] (rgb-fullmethod) at (rgb-noproj.east) {\subfigRGB{full_method/img0049}};
	\node [image,right=\padding] (rgb-gt) at (rgb-fullmethod.east) {\subfigRGB{GT/img0049}};
	
	% RGB zoom ins
	\spy[style3] on ($(rgb-notemp.center)-(0.45,-0.35)$) in node (crop-rgb-notemp) [anchor=south east] at (rgb-notemp.south east);
	\spy[style3] on ($(rgb-nogeom.center)-(0.45,-0.35)$) in node (crop-rgb-nogeom) [anchor=south east] at (rgb-nogeom.south east);
	\spy[style3] on ($(rgb-noweight.center)-(0.45,-0.35)$) in node (crop-rgb-noweight) [anchor=south east] at (rgb-noweight.south east);
	\spy[style3] on ($(rgb-nograd.center)-(0.45,-0.35)$) in node (crop-rgb-nograd) [anchor=south east] at (rgb-nograd.south east);
	\spy[style3] on ($(rgb-noproj.center)-(0.45,-0.35)$) in node (crop-rgb-noproj) [anchor=south east] at (rgb-noproj.south east);
	\spy[style3] on ($(rgb-fullmethod.center)-(0.45,-0.35)$) in node (crop-rgb-fullmethod) [anchor=south east] at (rgb-fullmethod.south east);
	\spy[style3] on ($(rgb-gt.center)-(0.45,-0.35)$) in node (crop-rgb-gt) [anchor=south east] at (rgb-gt.south east);
	
	
	% Depths
	\node [image,below=\padding] (depth-notemp) at (rgb-notemp.south) {\subfigDepth{no_temp/depth0049}};
	\node [image,below=\padding] (depth-nogeom) at (rgb-nogeom.south) {\subfigDepth{no_geom/depth0049}};
	\node [image,below=\padding] (depth-noweight) at (rgb-noweight.south) {\subfigDepth{no_weight/depth0049}};
	\node [image,below=\padding] (depth-nograd) at (rgb-nograd.south) {\subfigDepth{no_grad/depth0049}};
	\node [image,below=\padding] (depth-noproj) at (rgb-noproj.south) {\subfigDepth{no_proj/depth0049}};
	\node [image,below=\padding] (depth-fullmethod) at (rgb-fullmethod.south) {\subfigDepth{full_method/depth0049}};
	\node [image,below=\padding] (depth-gt) at (rgb-gt.south) {\subfigDepth{GT/depth0049}};
	
	% Depth zoom ins
	\spy[style3] on ($(depth-notemp.center)-(0.45,-0.35)$) in node (crop-depth-notemp) [anchor=south east] at (depth-notemp.south east);
	\spy[style3] on ($(depth-nogeom.center)-(0.45,-0.35)$) in node (crop-depth-nogeom) [anchor=south east] at (depth-nogeom.south east);
	\spy[style3] on ($(depth-noweight.center)-(0.45,-0.35)$) in node (crop-depth-noweight) [anchor=south east] at (depth-noweight.south east);
	\spy[style3] on ($(depth-nograd.center)-(0.45,-0.35)$) in node (crop-depth-nograd) [anchor=south east] at (depth-nograd.south east);
	\spy[style3] on ($(depth-noproj.center)-(0.45,-0.35)$) in node (crop-depth-noproj) [anchor=south east] at (depth-noproj.south east);
	\spy[style3] on ($(depth-fullmethod.center)-(0.45,-0.35)$) in node (crop-depth-fullmethod) [anchor=south east] at (depth-fullmethod.south east);
	\spy[style3] on ($(depth-gt.center)-(0.45,-0.35)$) in node (crop-depth-gt) [anchor=south east] at (depth-gt.south east);
	
	% Labels
	\node [collabel] at (rgb-notemp.north)  {\small No Temp. Cons.};
	\node [collabel] at (rgb-nogeom.north)  {\small No PC Weights};
	\node [collabel] at (rgb-noweight.north)  {\small No Depth Weights};
	\node [collabel] at (rgb-nograd.north)  {\small No Image Grads.};
	\node [collabel] at (rgb-noproj.north)  {\small No Proj. Weights};
	\node [collabel] at (rgb-fullmethod.north)  {\small All Terms};
	\node [collabel] at (rgb-gt.north)  {\small Ground Truth};
	
	\end{tikzpicture}

    \caption{Rendering Ablation Study. We show our rendered result without temporal consistency (1st column), without weights on the projected sparse 3D points (2nd column), without depth weights and inverse image gradients (3rd column), only without inverse image gradients (4th column), without weights on the projected input images (5th column), together with the full result (6th column) and the groundtruth (7th column), for both the depth (first row) and the color view (2nd row).}
    \label{fig:exp_rendering_ablation}
    \end{figure*}

==> figures/exp_ablation_2rows.tex <==
\begin{table*}
    \centering
    
    
    %%%%%%%%%%%% SFM
    \centering
    \begin{tabular}{l r r r r}
    \toprule
    Method & Pos. error ($mm$) & Orient. error ($^\circ$) & Median & Mean reproj. error (pix)\\
    \midrule
    Naive SfM &   0.045  &  2.181 & 0.080 & 0.148\\
    Naive SfM from static objects only &  0.044  & 2.149 & 0.079 & 0.141\\
    Our SfM without path smoothing & 0.045 & 2.187 & 0.074 & 0.144\\
    Our SfM & 0.045 & 2.180 & 0.074 & 0.144\\
    SfM with Ground Truth Poses & 0 & 0 & 0.079 & 0.149 \\
    \bottomrule
    \end{tabular}
    
    \caption{Ablation Study. We compare estimated camera pose accuracy for naive SfM, naive SfM using a ground truth mask for the static parts of the scene, and an ablated version of our space time SfM without camera smoothing. While adding smoothing slightly has little effect on the positional error, it reduces orientation error. Our approach also minimizes the median reprojection error of the feature points. SfM minimizes reprojection errors by construction which explains why using ground truth camera poses increases reprojection errors, but results in perfect camera poses by construction.}
    \label{tab:exp_sfm_ablation}
\end{table*}
    
\begin{figure*}
    \centering
    
    \setlength{\tabcolsep}{1pt}
    \def\imgw{0.18\linewidth}
    \def\padding{2pt}
    \def\paddingTwo{10pt}
	
	% Commands
	\newcommand{\subfigRGB}[2][0 0 0 0]{\includegraphics[width=\imgw,trim=#1,clip]{images/exp_ablation/#2}}
	\newcommand{\subfigDepth}[2][0 0 0 0]{\includegraphics[width=\imgw,trim=#1,clip]{images/exp_ablation/#2.png}}
	
    \begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		spy using outlines={rectangle, size=1cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, align=center}, % scale=0.8
		style1/.style={cyan!90!black,thick},
		style2/.style={orange!90!black},
		style3/.style={blue!90!black},
		style4/.style={green!90!black},
	]

    % Images
    % RGB
	\node [image]                (rgb-notemp) at (0, 0) {\subfigRGB{no_temp/img0049.jpg}};
	\node [image,right=\padding] (rgb-nogeom) at (rgb-notemp.east) {\subfigRGB{no_geom/img0049.jpg}};
	\node [image,right=\padding] (rgb-noweight) at (rgb-nogeom.east) {\subfigRGB{no_weight/img0049}};
	\node [image,right=\padding] (rgb-nograd) at (rgb-noweight.east) {\subfigRGB{no_grad/img0049.jpg}};

	
	% Second row Depths
	\node [image,below=\padding] (depth-notemp) at (rgb-notemp.south) {\subfigDepth{no_temp/depth0049}};
	\node [image,below=\padding] (depth-nogeom) at (rgb-nogeom.south) {\subfigDepth{no_geom/depth0049}};
	\node [image,below=\padding] (depth-noweight) at (rgb-noweight.south) {\subfigDepth{no_weight/depth0049}};
	\node [image,below=\padding] (depth-nograd) at (rgb-nograd.south) {\subfigDepth{no_grad/depth0049}};


	% Third row RGB
	\node [image,below=\padding] (rgb-noproj) at (depth-notemp.south) {\subfigRGB{no_proj/img0049.jpg}};
	\node [image,right=\padding] (rgb-fullmethod) at (rgb-noproj.east) {\subfigRGB{full_method/img0049.jpg}};
	\node [image,right=\padding] (rgb-gt) at (rgb-fullmethod.east) {\subfigRGB{GT/img0049.jpg}};
	
	% Fourth row depth
	\node [image,below=\padding] (depth-noproj) at (rgb-noproj.south) {\subfigDepth{no_proj/depth0049}};
	\node [image,below=\padding] (depth-fullmethod) at (rgb-fullmethod.south) {\subfigDepth{full_method/depth0049}};
	\node [image,below=\padding] (depth-gt) at (rgb-gt.south) {\subfigDepth{GT/depth0049}};
	
	
		
	% RGB zoom ins
	\spy[style3] on ($(rgb-notemp.center)-(0.55,-0.45)$) in node (crop-rgb-notemp) [anchor=south east] at (rgb-notemp.south east);
	\spy[style3] on ($(rgb-nogeom.center)-(0.55,-0.45)$) in node (crop-rgb-nogeom) [anchor=south east] at (rgb-nogeom.south east);
	\spy[style3] on ($(rgb-noweight.center)-(0.55,-0.45)$) in node (crop-rgb-noweight) [anchor=south east] at (rgb-noweight.south east);
	\spy[style3] on ($(rgb-nograd.center)-(0.55,-0.45)$) in node (crop-rgb-nograd) [anchor=south east] at (rgb-nograd.south east);
	\spy[style3] on ($(rgb-noproj.center)-(0.55,-0.45)$) in node (crop-rgb-noproj) [anchor=south east] at (rgb-noproj.south east);
	\spy[style3] on ($(rgb-fullmethod.center)-(0.55,-0.45)$) in node (crop-rgb-fullmethod) [anchor=south east] at (rgb-fullmethod.south east);
	\spy[style3] on ($(rgb-gt.center)-(0.55,-0.45)$) in node (crop-rgb-gt) [anchor=south east] at (rgb-gt.south east);
	
	
	% Depth zoom ins
	\spy[style3] on ($(depth-notemp.center)-(0.55,-0.45)$) in node (crop-depth-notemp) [anchor=south east] at (depth-notemp.south east);
	\spy[style3] on ($(depth-nogeom.center)-(0.55,-0.45)$) in node (crop-depth-nogeom) [anchor=south east] at (depth-nogeom.south east);
	\spy[style3] on ($(depth-noweight.center)-(0.55,-0.45)$) in node (crop-depth-noweight) [anchor=south east] at (depth-noweight.south east);
	\spy[style3] on ($(depth-nograd.center)-(0.55,-0.45)$) in node (crop-depth-nograd) [anchor=south east] at (depth-nograd.south east);
	\spy[style3] on ($(depth-noproj.center)-(0.55,-0.45)$) in node (crop-depth-noproj) [anchor=south east] at (depth-noproj.south east);
	\spy[style3] on ($(depth-fullmethod.center)-(0.55,-0.45)$) in node (crop-depth-fullmethod) [anchor=south east] at (depth-fullmethod.south east);
	\spy[style3] on ($(depth-gt.center)-(0.55,-0.45)$) in node (crop-depth-gt) [anchor=south east] at (depth-gt.south east);
	
	% Labels
	\node [collabel] at (rgb-notemp.north)  {\small No Temp. Cons.};
	\node [collabel] at (rgb-nogeom.north)  {\small No PC Weights};
	\node [collabel] at (rgb-noweight.north)  {\small No Depth Weights};
	\node [collabel] at (rgb-nograd.north)  {\small No Image Grads.};
	
	\node [collabel,below=\paddingTwo] at (depth-noproj.south)  {\small No Proj. Weights};
	\node [collabel,below=\paddingTwo] at (depth-fullmethod.south)  {\small All Terms};
	\node [collabel,below=\paddingTwo] at (depth-gt.south)  {\small Ground Truth};
	
	\end{tikzpicture}

    \caption{Rendering Ablation Study. We show our rendered result without temporal consistency (1st column), without weights on the projected sparse 3D points (2nd column), without depth weights and inverse image gradients (3rd column), only without inverse image gradients (4th column), without weights on the projected input images (5th column), together with the full result (6th column) and the groundtruth (7th column), for both the depth (first row) and the color view (2nd row).}
    \label{fig:exp_rendering_ablation}
\end{figure*}

==> figures/method_depthmap.tex <==
\begin{figure}
    \centering
    
    \begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		spy using outlines={rectangle, size=1.5cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, align=center}, % scale=0.8
		style1/.style={cyan!90!black,thick},
		style2/.style={orange!90!black},
		style3/.style={blue!90!black},
		style4/.style={green!90!black},
	]
    
    \def\padding{2pt}
    
    % % Primary images, row 1
    \node [image] (geom_depth) at (0, 0)
    {\includegraphics[width=0.49\linewidth]{images/method_depthmap/geom_depth.png}};
    \node [image,right=\padding] (geom_weight) at (geom_depth.east)
    {\includegraphics[width=0.49\linewidth]{images/method_depthmap/geom_weight.png}};
    
    % Primary images, row 2
    \node [image,below=\padding] (depth) at (geom_depth.south)
    {\includegraphics[width=0.49\linewidth]{images/method_depthmap/depth.png}};
    \node [image,right=\padding] (weight) at (depth.east)
    {\includegraphics[width=0.49\linewidth]{images/method_depthmap/weight.png}};

    % % Cut-outs, row 1
    \spy[style3] on ($(geom_depth.center)-(0.70,-0.55)$) in node (crop-geom_depth) [anchor=south east] at (geom_depth.south east);
    \spy[style3] on ($(geom_weight.center)-(0.70,-0.55)$) in node (crop-geom_weight) [anchor=south east] at (geom_weight.south east);
    
    % Cut-outs, row 2
    \spy[style3] on ($(depth.center)-(0.70,-0.55)$) in node (crop-depth) [anchor=south east] at (depth.south east);
    \spy[style3] on ($(weight.center)-(0.70,-0.55)$) in node (crop-weight) [anchor=south east] at (weight.south east);

    \end{tikzpicture}

    \caption{\emph{Top row:} Sparse reconstructed 3D points (left) and their weights $w_{\hat D}$ (right) projected into the virtual view. Red indicates areas of empty space; depth map is bright green in far depth regions. \emph{Bottom row:} Points diffused into a full depth map $D$ (left) according to the weight map $w_D$ (right). Note how the how the color edges are correctly identified via Eq.~\ref{eq:wD}, and how the occluded points from behind the head of the character on the left are given no weight by Eq.~\ref{eq:wH} (top right) and so do not corrupt the depth.}
    \label{fig:depthmap}
\end{figure}

==> figures/method_temp_cons.tex <==
\begin{figure}
    \centering
    
    \begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		spy using outlines={rectangle, size=1.5cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, align=center}, % scale=0.8
		style1/.style={cyan!90!black,thick},
		style2/.style={orange!90!black},
		style3/.style={blue!90!black},
		style4/.style={green!90!black},
	]
    
    \def\padding{2pt}
    
    % Top row
    \node [image] (prev_frame) at (0, 0)
    {\includegraphics[width=0.49\linewidth]{images/method_temp_cons/temp_image.jpg}};
    \node [image,right=\padding] (prev_depth) at (prev_frame.east)
    {\includegraphics[width=0.49\linewidth]{images/method_temp_cons/temp_depth.png}};

    % Bottom row
    \node [image,below=\padding] (curr_frame) at (prev_frame.south)
    {\includegraphics[width=0.49\linewidth]{images/method_temp_cons/img0025.jpg}};
    \node [image,right=\padding] (weight) at (curr_frame.east)
    {\includegraphics[width=0.49\linewidth]{images/method_temp_cons/temp_weight.png}};
    
    % Cut outs
    \spy[style3] on ($(prev_frame.center)-(0.65,-0.20)$) in node (crop-prev_frame) [anchor=south east] at (prev_frame.south east);
    \spy[style3] on ($(prev_depth.center)-(0.65,-0.20)$) in node (crop-prev_depth) [anchor=south east] at (prev_depth.south east);
    \spy[style3] on ($(curr_frame.center)-(0.65,-0.20)$) in node (crop-curr_frame) [anchor=south east] at (curr_frame.south east);
    \spy[style3] on ($(weight.center)-(0.65,-0.20)$) in node (crop-weight) [anchor=south east] at (weight.south east);
    
    \end{tikzpicture}
    
    \caption{\emph{Top row:} Color image $I_{t-1}$ and depth map $D_{t-1}$ of a previous time step. \emph{Bottom left:} $I_{t-1}$ reprojected to the camera view by $D_{t-1}$ of the current time step. \emph{Bottom right:} Weight map $w_T$ (Eq.~\ref{eq:wT}) modulates consistency, notably around the moving mouth of the character on the left. \vspace{-1em}}
    \label{fig:temp_cons}
\end{figure}
